Correlations constrained by composite measurements

How to understand the set of correlations admissible in nature is one outstanding open problem in the core of the foundations of quantum theory. Here we take a complementary viewpoint to the device-independent approach, and explore the correlations that physical theories may feature when restricted by some particular constraints on their measurements. We show that demanding that a theory exhibits {a composite} measurement imposes a hierarchy of constraints on the structure of its sets of states and effects, which translate to a hierarchy of constraints on the allowed correlations themselves. We moreover focus on the particular case where one demands the existence of a correlated measurement that reads out the parity of local fiducial measurements. By formulating a non-linear Optimisation Problem, and semidefinite relaxations of it, we explore the consequences of the existence of such a parity reading measurement for violations of Bell inequalities. In particular, we show that in certain situations this assumption has surprisingly strong consequences, namely, that Tsirelson's bound can be recovered.

==> Diagrams/Bell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=right label] (2) at (1, -0.25) {$W$};
		\node [style=right label] (3) at (-1, -0.25) {$V$};
		\node [style=none] (4) at (0, -1) {$s$};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (-2.5, 1.75) {};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style=none] (14) at (-1.75, 1.25) {$M_A$};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-3, -2) {};
		\node [style=none] (17) at (-1.75, 1.75) {};
		\node [style=none] (18) at (-2.5, 3) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (21) at (2.5, 3) {};
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=none] (23) at (1.75, 1.25) {$M_B$};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (2.5, 1.75) {};
		\node [style=none] (26) at (3, -2) {};
		\node [style=none] (27) at (2, 0.75) {};
		\node [style=right label] (28) at (-3, -1.75) {$X$};
		\node [style=right label] (29) at (3, -1.75) {$Y$};
		\node [style=right label] (30) at (-2.5, 3) {$A$};
		\node [style=right label] (31) at (2.5, 3) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [cWire, in=90, out=-90] (15.center) to (16.center);
		\draw [cWire, in=-90, out=90] (17.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire, in=90, out=-90] (27.center) to (26.center);
		\draw [cWire, in=-90, out=90] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ControlledMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.25, -0.5) {$V$};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {$M$};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style={right label}] (12) at (-0.5, -0.5) {$\nSet$};
		\node [style={right label}] (13) at (0, 1.5) {$\bSet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [cWire] (11.center) to (10.center);
		\draw [cWire] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FiducialEffect1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.2500005, -1.75) {$V$};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=none] (2) at (0.2500005, -2) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {$\mathcal{F}$};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=point] (9) at (-0.4999996, -0.7500001) {$0$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=copoint] (11) at (0, 1.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [cWire] (11) to (10.center);
		\draw [cWire] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/FiducialEffect2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.2500005, -1.75) {$V$};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=none] (2) at (0.2500005, -2) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {$\mathcal{F}$};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=point] (9) at (-0.4999996, -0.7500001) {$1$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=copoint] (11) at (0, 1.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [cWire] (11) to (10.center);
		\draw [cWire] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/FiducialEffect3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.2500005, -1.75) {$V$};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=none] (2) at (0.2500005, -2) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {$\mathcal{F}$};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=point] (9) at (-0.4999996, -0.7500001) {$0$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=upground] (12) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [cWire] (11.center) to (10.center);
		\draw [cWire] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/FiducialEffect4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.2500005, -1.75) {$V$};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=none] (2) at (0.2500005, -2) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {$\mathcal{F}$};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=point] (9) at (-0.4999996, -0.7500001) {$1$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=upground] (12) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [cWire] (11.center) to (10.center);
		\draw [cWire] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/FiducialEffect5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.4999996, -0.7500001) {$V$};
		\node [style=none] (1) at (0.4999996, -0) {};
		\node [style=none] (2) at (0.4999996, -1.5) {};
		\node [style=upground] (3) at (0.4999996, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/FiducialMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.25, -0.5) {$V$};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {$\mathcal{F}$};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style={right label}] (12) at (-0.5, -0.5) {$\nSet$};
		\node [style={right label}] (13) at (0, 1.5) {$\bSet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [cWire] (11.center) to (10.center);
		\draw [cWire] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/FiducialProb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.2500005, -1.5) {$V$};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=point] (2) at (0.2500005, -2) {$s$};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {$\mathcal{F}$};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=point] (9) at (-0.4999996, -0.7500001) {$0$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=copoint] (11) at (0, 1.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [cWire] (11) to (10.center);
		\draw [cWire] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/FiducialProb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.2500005, -1.5) {$V$};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=point] (2) at (0.2500005, -2) {$s$};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {$\mathcal{F}$};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=point] (9) at (-0.4999996, -0.7500001) {$1$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=copoint] (11) at (0, 1.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [cWire] (11) to (10.center);
		\draw [cWire] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/InequalityBell1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=right label] (2) at (1, -1) {$W$};
		\node [style=right label] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$s$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-1.5, 0.5) {$M_A$};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-3, -2.75) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (1.5, 0.5) {$M_B$};
		\node [style=none] (24) at (2.25, 0) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (3, -2.75) {};
		\node [style=none] (27) at (1.75, 0) {};
		\node [style=right label] (28) at (-3, -2.5) {$X$};
		\node [style=right label] (29) at (3, -2.5) {$Y$};
		\node [style=right label] (30) at (-2.25, 1.75) {$A$};
		\node [style=right label] (31) at (2.25, 1.75) {$B$};
		\node [style=none] (32) at (-2.5, -2.75) {};
		\node [style=none] (33) at (-2.5, -3.25) {};
		\node [style=none] (34) at (-4, -3.25) {};
		\node [style=none] (35) at (-4, 3.25) {};
		\node [style=none] (36) at (4, 3.25) {};
		\node [style=none] (37) at (4, -3.25) {};
		\node [style=none] (38) at (2.5, -3.25) {};
		\node [style=none] (39) at (2.5, -2.75) {};
		\node [style=none] (40) at (3.5, -2.75) {};
		\node [style=none] (41) at (3.5, 2.25) {};
		\node [style=none] (42) at (-3.5, 2.25) {};
		\node [style=none] (43) at (-3.5, -2.75) {};
		\node [style=none] (44) at (0, 2.75) {\Bell};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [cWire, in=90, out=-90] (15.center) to (16.center);
		\draw [cWire, in=-90, out=90] (17.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire, in=90, out=-90] (27.center) to (26.center);
		\draw [cWire, in=-90, out=90] (22.center) to (21.center);
		\draw[fill=black!70] (35.center)
			 to (36.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InequalityBell2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=right label] (8) at (-1, -1.25) {$X$};
		\node [style=right label] (9) at (1, -1.25) {$Y$};
		\node [style=right label] (10) at (-1, 0.75) {$A$};
		\node [style=right label] (11) at (1, 0.75) {$B$};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (-0.5, -2) {};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (15) at (-2.5, 2.25) {};
		\node [style=none] (16) at (2.5, 2.25) {};
		\node [style=none] (17) at (2.5, -2) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=none] (21) at (2, 1.25) {};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=none] (23) at (-2, -1.5) {};
		\node [style=none] (24) at (0, 1.75) {\Bell};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (0.center) to (1.center);
		\draw [cWire, in=-90, out=90] (2.center) to (3.center);
		\draw [cWire, in=90, out=-90] (7.center) to (6.center);
		\draw [cWire, in=-90, out=90] (5.center) to (4.center);
		\draw [fill=black!70](19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InequalityBell3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=right label] (8) at (-1, -1.25) {$X$};
		\node [style=right label] (9) at (1, -1.25) {$Y$};
		\node [style=right label] (10) at (-1, 0.75) {$A$};
		\node [style=right label] (11) at (1, 0.75) {$B$};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (-0.5, -2) {};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (15) at (-2.5, 2.25) {};
		\node [style=none] (16) at (2.5, 2.25) {};
		\node [style=none] (17) at (2.5, -2) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=none] (21) at (2, 1.25) {};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=none] (23) at (-2, -1.5) {};
		\node [style=none] (24) at (0, 1.75) {\Bell};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (1.5, -0.5) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (0, 0) {$\mathsf{N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (0.center) to (1.center);
		\draw [cWire, in=-90, out=90] (2.center) to (3.center);
		\draw [cWire, in=90, out=-90] (7.center) to (6.center);
		\draw [cWire, in=-90, out=90] (5.center) to (4.center);
		\draw[fill=black!70] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OptPartial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=right label] (2) at (1, -1) {$V$};
		\node [style=right label] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$s$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-1.5, 0.5) {$\mathcal{F}_{\iSet}$};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-3, -2.75) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (1.5, 0.5) {$\mathcal{F}_{\iSet}$};
		\node [style=none] (24) at (2.25, 0) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (3, -2.75) {};
		\node [style=none] (27) at (1.75, 0) {};
		\node [style=right label] (28) at (-3, -2.5) {$\iSet$};
		\node [style=right label] (29) at (3, -2.5) {$\iSet$};
		\node [style=right label] (30) at (-2.25, 1.75) {$\bSet$};
		\node [style=right label] (31) at (2.25, 1.75) {$\bSet$};
		\node [style=none] (32) at (-2.5, -2.75) {};
		\node [style=none] (33) at (-2.5, -3.25) {};
		\node [style=none] (34) at (-4, -3.25) {};
		\node [style=none] (35) at (-4, 3.25) {};
		\node [style=none] (36) at (4, 3.25) {};
		\node [style=none] (37) at (4, -3.25) {};
		\node [style=none] (38) at (2.5, -3.25) {};
		\node [style=none] (39) at (2.5, -2.75) {};
		\node [style=none] (40) at (3.5, -2.75) {};
		\node [style=none] (41) at (3.5, 2.25) {};
		\node [style=none] (42) at (-3.5, 2.25) {};
		\node [style=none] (43) at (-3.5, -2.75) {};
		\node [style=none] (44) at (0, 2.75) {\Bell};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [cWire, in=90, out=-90] (15.center) to (16.center);
		\draw [cWire, in=-90, out=90] (17.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire, in=90, out=-90] (27.center) to (26.center);
		\draw [cWire, in=-90, out=90] (22.center) to (21.center);
		\draw[fill=black!70] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OptQuant1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=right label] (2) at (1, -1) {$V$};
		\node [style=right label] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$s$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-1.5, 0.5) {$\mathcal{F}_{\iSet}$};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-3, -2.75) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (1.5, 0.5) {$\mathcal{F}_{\iSet}$};
		\node [style=none] (24) at (2.25, 0) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (3, -2.75) {};
		\node [style=none] (27) at (1.75, 0) {};
		\node [style=right label] (28) at (-3, -2.5) {$\iSet$};
		\node [style=right label] (29) at (3, -2.5) {$\iSet$};
		\node [style=right label] (30) at (-2.25, 1.75) {$\bSet$};
		\node [style=right label] (31) at (2.25, 1.75) {$\bSet$};
		\node [style=none] (32) at (-2.5, -2.75) {};
		\node [style=none] (33) at (-2.5, -3.25) {};
		\node [style=none] (34) at (-4, -3.25) {};
		\node [style=none] (35) at (-4, 3.25) {};
		\node [style=none] (36) at (4, 3.25) {};
		\node [style=none] (37) at (4, -3.25) {};
		\node [style=none] (38) at (2.5, -3.25) {};
		\node [style=none] (39) at (2.5, -2.75) {};
		\node [style=none] (40) at (3.5, -2.75) {};
		\node [style=none] (41) at (3.5, 2.25) {};
		\node [style=none] (42) at (-3.5, 2.25) {};
		\node [style=none] (43) at (-3.5, -2.75) {};
		\node [style=none] (44) at (0, 2.75) {\Bell};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [cWire, in=90, out=-90] (15.center) to (16.center);
		\draw [cWire, in=-90, out=90] (17.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire, in=90, out=-90] (27.center) to (26.center);
		\draw [cWire, in=-90, out=90] (22.center) to (21.center);
		\draw[fill=black!70] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OptQuant2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style={right label}] (2) at (1, -1) {$V$};
		\node [style={right label}] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$s$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1.5, -0) {};
		\node [style=none] (13) at (-0.7500001, -0) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1.5, -0) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (1, -0) {};
		\node [style={right label}] (22) at (-1, 1.75) {$\bSet$};
		\node [style={right label}] (23) at (1, 1.75) {$\bSet$};
		\node [style=none] (24) at (0, 0.5000001) {$\mathcal{P}_\iSet$};
		\node [style=none] (25) at (0, 1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (14.center) to (15.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OptQuant3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style={right label}] (2) at (1, -1) {$V$};
		\node [style={right label}] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$s$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (12) at (5, 2.25) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style={right label}] (14) at (-1, 1.75) {$\bSet$};
		\node [style={right label}] (15) at (5, 1.75) {$\bSet$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (5, -1.25) {};
		\node [style=none] (18) at (4, -1.75) {$s$};
		\node [style=none] (19) at (0.5000001, -0) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (5.75, -1.25) {};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=none] (23) at (0.5000001, 1) {};
		\node [style=none] (24) at (3.5, -0) {};
		\node [style=none] (25) at (4, -2.5) {};
		\node [style=none] (26) at (2, 0.5000001) {$\mathcal{P}_\iSet$};
		\node [style=none] (27) at (3.5, -0) {};
		\node [style=none] (28) at (3.5, 1) {};
		\node [style=none] (29) at (3, -1.25) {};
		\node [style=none] (30) at (3, 2.25) {};
		\node [style=none] (31) at (5, -0) {};
		\node [style={right label}] (32) at (5, -1) {$V$};
		\node [style=none] (33) at (1, 2.25) {};
		\node [style={right label}] (34) at (1, 1.75) {$\bSet$};
		\node [style={right label}] (35) at (3, -1) {$V$};
		\node [style={right label}] (36) at (3, 1.75) {$\bSet$};
		\node [style=none] (37) at (0.5000001, 1) {};
		\node [style=none] (38) at (3, -0) {};
		\node [style=none] (39) at (-1.25, 0.5000001) {$\mathcal{F}$};
		\node [style=none] (40) at (5.25, 0.5000001) {$\mathcal{F}$};
		\node [style=none] (41) at (-0.25, 1) {};
		\node [style=none] (42) at (-0.25, -0) {};
		\node [style=none] (43) at (-2.25, -0) {};
		\node [style=none] (44) at (-1.75, 1) {};
		\node [style=none] (45) at (4.25, 1) {};
		\node [style=none] (46) at (4.25, -0) {};
		\node [style=none] (47) at (6.25, -0) {};
		\node [style=none] (48) at (5.75, 1) {};
		\node [style=none] (49) at (-2.75, -2) {};
		\node [style={right label}] (50) at (-2.75, -2) {$\nSet$};
		\node [style=none] (51) at (-1.75, -0) {};
		\node [style=none] (52) at (6.75, -2) {};
		\node [style={right label}] (53) at (6.75, -2) {$\nSet$};
		\node [style=none] (54) at (5.75, -0) {};
		\node [style=none] (55) at (2, 1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (10.center) to (11.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (13.center) to (12.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (17.center) to (31.center);
		\draw (21.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (38.center) to (29.center);
		\draw (19.center) to (24.center);
		\draw (37.center) to (19.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (16.center) to (33.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (20.center) to (30.center);
		\draw (44.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (49.center) to (51.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OptQuant4.tikz <==
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style={right label}] (0) at (-1.5, -1.25) {$V$};
% 		\node [style=none] (1) at (-1.5, -0.5000001) {};
% 		\node [style=none] (2) at (-1.5, -1.5) {};
% 		\node [style=none] (3) at (-2, -0.5000001) {};
% 		\node [style=none] (4) at (-2, 0.5000001) {};
% 		\node [style={right label}] (5) at (1.5, -1.25) {$V$};
% 		\node [style=none] (6) at (2, -0.5000001) {};
% 		\node [style=none] (7) at (1.5, -0.5000001) {};
% 		\node [style={right label}] (8) at (1.5, 1) {$\bSet_{|\iSet|-1}$};
% 		\node [style=none] (9) at (1.5, 0.5000001) {};
% 		\node [style=none] (10) at (2, 0.5000001) {};
% 		\node [style=none] (11) at (1.5, 1.5) {};
% 		\node [style=none] (12) at (1.5, -1.5) {};
% 		\node [style={right label}] (13) at (-1.5, 1) {$\bSet_0$};
% 		\node [style=none] (14) at (-1.5, 1.5) {};
% 		\node [style=none] (15) at (-1.5, 0.5000001) {};
% 		\node [style=none] (16) at (0, -0) {$\mathcal{P}_\iSet$};
% 		\node [style=none] (17) at (-0.7500001, 1) {$\cdots$};
% 		\node [style=upground] (18) at (-1.5, 1.75) {};
% 		\node [style=upground] (19) at (1.5, 1.75) {};
% 		\node [style=none] (20) at (0.7500001, 1) {$\cdots$};
% 		\node [style=none] (21) at (0, 0.5000001) {};
% 		\node [style={right label}] (22) at (0, 1) {$\bSet_i$};
% 		\node [style=none] (23) at (0, 2.5) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [qWire] (1.center) to (2.center);
% 		\draw (4.center) to (3.center);
% 		\draw [qWire] (7.center) to (12.center);
% 		\draw (6.center) to (10.center);
% 		\draw [cWire] (11.center) to (9.center);
% 		\draw (4.center) to (10.center);
% 		\draw (6.center) to (3.center);
% 		\draw [cWire] (14.center) to (15.center);
% 		\draw [cWire] (23.center) to (21.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (-1.5, -1.25) {$V$};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=right label] (5) at (1.5, -1.25) {$V$};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=right label] (8) at (3.75, 2.5) {$\bSet_{|\iSet|-1}$};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (3.75, 3) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=right label] (13) at (-3.5, 2.5) {$\bSet_0$};
		\node [style=none] (14) at (-3.75, 3) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (0, 0) {$\mathcal{P}_{\iSet}$};
		\node [style=none] (17) at (-2, 2.5) {$\cdots$};
		\node [style=upground] (18) at (-3.75, 3.25) {};
		\node [style=upground] (19) at (3.75, 3.25) {};
		\node [style=none] (20) at (2.5, 2.5) {$\cdots$};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=right label] (22) at (0, 4) {$\bSet_i$};
		\node [style=none] (23) at (0, 4) {};
		\node [style=right label] (24) at (-1, 2.5) {$\bSet_{i-1}$};
		\node [style=none] (25) at (-1, 3) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=right label] (27) at (0.75, 2.5) {$\bSet_{i+1}$};
		\node [style=none] (28) at (0.75, 3) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=upground] (30) at (-1, 3.25) {};
		\node [style=upground] (31) at (0.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (7.center) to (12.center);
		\draw (6.center) to (10.center);
		\draw [cWire, in=90, out=-90] (11.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (6.center) to (3.center);
		\draw [cWire, in=90, out=-90] (14.center) to (15.center);
		\draw [cWire] (23.center) to (21.center);
		\draw [cWire, in=90, out=-90] (25.center) to (26.center);
		\draw [cWire, in=90, out=-90] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OptQuant5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.25, -1.75) {$V$};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {$\mathcal{F}_\iSet$};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=point] (9) at (-0.5000001, -0.7500001) {$i$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (1.25, 2.25) {};
		\node [style={right label}] (12) at (-0.5000001, -0.25) {$\iSet$};
		\node [style={right label}] (13) at (0.25, 1.5) {$\bSet$};
		\node [style={right label}] (14) at (2.75, -1.75) {$V$};
		\node [style=point] (15) at (2, -0.7500001) {$i$};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (3.25, -0) {};
		\node [style=none] (18) at (2.75, -0) {};
		\node [style={right label}] (19) at (2.5, 1.5) {$\bSet$};
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=none] (21) at (3.25, 1) {};
		\node [style=none] (22) at (1.25, 2.25) {};
		\node [style=none] (23) at (2.5, 0.5) {$\mathcal{F}_\iSet$};
		\node [style=none] (24) at (1.5, -0) {};
		\node [style=none] (25) at (2, -0) {};
		\node [style=none] (26) at (2.75, -2) {};
		\node [style={right label}] (27) at (2, -0.25) {$\iSet$};
		\node [style=XOR] (28) at (1.25, 2.25) {};
		\node [style=none] (29) at (1.25, 3.5) {};
		\node [style={right label}] (30) at (1.25, 3.25) {$\bSet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [cWire, in=90, out=-150, looseness=1.00] (11.center) to (10.center);
		\draw [cWire] (8.center) to (9);
		\draw [qWire] (18.center) to (26.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw [cWire, in=90, out=-30, looseness=1.00] (22.center) to (20.center);
		\draw [cWire] (25.center) to (15);
		\draw [cWire] (29.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OptimisationProblem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=right label] (2) at (1, -1) {$V$};
		\node [style=right label] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$s$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-1.5, 0.5) {$\mathcal{F}$};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-3, -2.75) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (1.5, 0.5) {$\mathcal{F}$};
		\node [style=none] (24) at (2.25, 0) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (3, -2.75) {};
		\node [style=none] (27) at (1.75, 0) {};
		\node [style=right label] (28) at (-3, -2.5) {$\nSet$};
		\node [style=right label] (29) at (3, -2.5) {$\nSet$};
		\node [style=right label] (30) at (-2.25, 1.75) {$\bSet$};
		\node [style=right label] (31) at (2.25, 1.75) {$\bSet$};
		\node [style=none] (32) at (-2.5, -2.75) {};
		\node [style=none] (33) at (-2.5, -3.25) {};
		\node [style=none] (34) at (-4, -3.25) {};
		\node [style=none] (35) at (-4, 3.25) {};
		\node [style=none] (36) at (4, 3.25) {};
		\node [style=none] (37) at (4, -3.25) {};
		\node [style=none] (38) at (2.5, -3.25) {};
		\node [style=none] (39) at (2.5, -2.75) {};
		\node [style=none] (40) at (3.5, -2.75) {};
		\node [style=none] (41) at (3.5, 2.25) {};
		\node [style=none] (42) at (-3.5, 2.25) {};
		\node [style=none] (43) at (-3.5, -2.75) {};
		\node [style=none] (44) at (0, 2.75) {\Bell};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [cWire, in=90, out=-90] (15.center) to (16.center);
		\draw [cWire, in=-90, out=90] (17.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire, in=90, out=-90] (27.center) to (26.center);
		\draw [cWire, in=-90, out=90] (22.center) to (21.center);
		\draw[fill=black!70] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OptimisationProblem2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style={right label}] (2) at (1, -1) {$V$};
		\node [style={right label}] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$\sigma$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-0.5, -0) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-2.25, -0) {};
		\node [style=none] (14) at (-1.5, 0.5) {$\mathcal{F}$};
		\node [style=none] (15) at (-1.75, -0) {};
		\node [style=none] (16) at (-3, -2.75) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=none] (19) at (0.5, -0) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (1.5, 0.5) {$\mathcal{F}$};
		\node [style=none] (24) at (2.25, -0) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (3, -2.75) {};
		\node [style=none] (27) at (1.75, -0) {};
		\node [style={right label}] (28) at (-3, -2.5) {$X$};
		\node [style={right label}] (29) at (3, -2.5) {$Y$};
		\node [style={right label}] (30) at (-2.25, 1.75) {$A$};
		\node [style={right label}] (31) at (2.25, 1.75) {$B$};
		\node [style=none] (32) at (-2.5, -2.75) {};
		\node [style=none] (33) at (-2.5, -3.25) {};
		\node [style=none] (34) at (-4, -3.25) {};
		\node [style=none] (35) at (-4, 3.25) {};
		\node [style=none] (36) at (4, 3.25) {};
		\node [style=none] (37) at (4, -3.25) {};
		\node [style=none] (38) at (2.5, -3.25) {};
		\node [style=none] (39) at (2.5, -2.75) {};
		\node [style=none] (40) at (3.5, -2.75) {};
		\node [style=none] (41) at (3.5, 2.25) {};
		\node [style=none] (42) at (-3.5, 2.25) {};
		\node [style=none] (43) at (-3.5, -2.75) {};
		\node [style=none] (44) at (0, 2.75) {$\mathcal{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (15.center) to (16.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (17.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (27.center) to (26.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (22.center) to (21.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (32.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ParFid1.tikz <==
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style={right label}] (0) at (-1.5, -1.25) {$V$};
% 		\node [style=none] (1) at (-1.5, -0.5000001) {};
% 		\node [style=none] (2) at (-1.5, -1.5) {};
% 		\node [style=none] (3) at (-2, -0.5000001) {};
% 		\node [style=none] (4) at (-2, 0.5000001) {};
% 		\node [style={right label}] (5) at (1.5, -1.25) {$V$};
% 		\node [style=none] (6) at (2, -0.5000001) {};
% 		\node [style=none] (7) at (1.5, -0.5000001) {};
% 		\node [style={right label}] (8) at (1.5, 1) {$\bSet_{n-1}$};
% 		\node [style=none] (9) at (1.5, 0.5000001) {};
% 		\node [style=none] (10) at (2, 0.5000001) {};
% 		\node [style=none] (11) at (1.5, 1.5) {};
% 		\node [style=none] (12) at (1.5, -1.5) {};
% 		\node [style={right label}] (13) at (-1.5, 1) {$\bSet_0$};
% 		\node [style=none] (14) at (-1.5, 1.5) {};
% 		\node [style=none] (15) at (-1.5, 0.5000001) {};
% 		\node [style=none] (16) at (0, -0) {$\mathcal{P}[\mathcal{F}]$};
% 		\node [style=none] (17) at (-0.7500001, 1) {$\cdots$};
% 		\node [style=upground] (18) at (-1.5, 1.75) {};
% 		\node [style=upground] (19) at (1.5, 1.75) {};
% 		\node [style=none] (20) at (0.7500001, 1) {$\cdots$};
% 		\node [style=none] (21) at (0, 0.5000001) {};
% 		\node [style={right label}] (22) at (0, 1) {$\bSet_i$};
% 		\node [style=none] (23) at (0, 2.5) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [qWire] (1.center) to (2.center);
% 		\draw (4.center) to (3.center);
% 		\draw [qWire] (7.center) to (12.center);
% 		\draw (6.center) to (10.center);
% 		\draw [cWire] (11.center) to (9.center);
% 		\draw (4.center) to (10.center);
% 		\draw (6.center) to (3.center);
% 		\draw [cWire] (14.center) to (15.center);
% 		\draw [cWire] (23.center) to (21.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (-1.5, -1.25) {$V$};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=right label] (5) at (1.5, -1.25) {$V$};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=right label] (8) at (3.75, 2.5) {$\bSet_{n-1}$};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (3.75, 3) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=right label] (13) at (-3.5, 2.5) {$\bSet_0$};
		\node [style=none] (14) at (-3.75, 3) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (0, 0) {$\mathcal{P}[\mathcal{F}]$};
		\node [style=none] (17) at (-2, 2.5) {$\cdots$};
		\node [style=upground] (18) at (-3.75, 3.25) {};
		\node [style=upground] (19) at (3.75, 3.25) {};
		\node [style=none] (20) at (2.5, 2.5) {$\cdots$};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=right label] (22) at (0, 4) {$\bSet_i$};
		\node [style=none] (23) at (0, 4) {};
		\node [style=right label] (24) at (-1, 2.5) {$\bSet_{i-1}$};
		\node [style=none] (25) at (-1, 3) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=right label] (27) at (0.75, 2.5) {$\bSet_{i+1}$};
		\node [style=none] (28) at (0.75, 3) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=upground] (30) at (-1, 3.25) {};
		\node [style=upground] (31) at (0.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (7.center) to (12.center);
		\draw (6.center) to (10.center);
		\draw [cWire, in=90, out=-90] (11.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (6.center) to (3.center);
		\draw [cWire, in=90, out=-90] (14.center) to (15.center);
		\draw [cWire] (23.center) to (21.center);
		\draw [cWire, in=90, out=-90] (25.center) to (26.center);
		\draw [cWire, in=90, out=-90] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ParFid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (0.25, -1.75) {$V$};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {$\mathcal{F}$};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=point] (9) at (-0.5, -1) {$i$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (1.25, 2.25) {};
		\node [style=right label] (12) at (-0.5, -0.25) {$\nSet$};
		\node [style=right label] (13) at (0.25, 1.5) {$\bSet$};
		\node [style=right label] (14) at (2.75, -1.75) {$V$};
		\node [style=point] (15) at (2, -1) {$i$};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (3.25, 0) {};
		\node [style=none] (18) at (2.75, 0) {};
		\node [style=right label] (19) at (2.5, 1.5) {$\bSet$};
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=none] (21) at (3.25, 1) {};
		\node [style=none] (22) at (1.25, 2.25) {};
		\node [style=none] (23) at (2.5, 0.5) {$\mathcal{F}$};
		\node [style=none] (24) at (1.5, 0) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=none] (26) at (2.75, -2) {};
		\node [style=right label] (27) at (2, -0.25) {$\nSet$};
		\node [style=XOR] (28) at (1.25, 2.25) {};
		\node [style=none] (29) at (1.25, 3.5) {};
		\node [style=right label] (30) at (1.25, 3.25) {$\bSet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [cWire, in=90, out=-150] (11.center) to (10.center);
		\draw [cWire] (8.center) to (9);
		\draw [qWire] (18.center) to (26.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw [cWire, in=90, out=-30] (22.center) to (20.center);
		\draw [cWire] (25.center) to (15);
		\draw [cWire] (29.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ParityReading.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (-1.25, -1.25) {$V$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=right label] (5) at (1.25, -1.25) {$V$};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=right label] (8) at (1.25, 1) {$\bSet_{n-1}$};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=right label] (13) at (-1.25, 1) {$\bSet_0$};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (0, 0) {$\mathcal{P}[M]$};
		\node [style=none] (17) at (0.25, 1) {$\cdots$};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=none] (19) at (1.5, 1.75) {};
		\node [style=none] (20) at (0, 2.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (7.center) to (12.center);
		\draw (6.center) to (10.center);
		\draw [cWire] (11.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (6.center) to (3.center);
		\draw [cWire] (14.center) to (15.center);
		\draw [braceedge] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ParityReading1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (0.25, -1.75) {$V$};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {$M$};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=point] (9) at (-0.5, -1) {$i$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (1.25, 2.25) {};
		\node [style=right label] (12) at (-0.5, -0.25) {$\nSet$};
		\node [style=right label] (13) at (0.25, 1.5) {$\bSet$};
		\node [style=right label] (14) at (2.75, -1.75) {$V$};
		\node [style=point] (15) at (2, -1) {$i$};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (3.25, 0) {};
		\node [style=none] (18) at (2.75, 0) {};
		\node [style=right label] (19) at (2.5, 1.5) {$\bSet$};
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=none] (21) at (3.25, 1) {};
		\node [style=none] (22) at (1.25, 2.25) {};
		\node [style=none] (23) at (2.5, 0.5) {$M$};
		\node [style=none] (24) at (1.5, 0) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=none] (26) at (2.75, -2) {};
		\node [style=right label] (27) at (2, -0.25) {$\nSet$};
		\node [style=XOR] (28) at (1.25, 2.25) {};
		\node [style=none] (29) at (1.25, 3.5) {};
		\node [style=right label] (30) at (1.25, 3.25) {$\bSet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [cWire, in=90, out=-150] (11.center) to (10.center);
		\draw [cWire] (8.center) to (9);
		\draw [qWire] (18.center) to (26.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw [cWire, in=90, out=-30] (22.center) to (20.center);
		\draw [cWire] (25.center) to (15);
		\draw [cWire] (29.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ParityReading2.tikz <==
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style={right label}] (0) at (-1.5, -1.25) {$V$};
% 		\node [style=none] (1) at (-1.5, -0.5000001) {};
% 		\node [style=none] (2) at (-1.5, -1.5) {};
% 		\node [style=none] (3) at (-2, -0.5000001) {};
% 		\node [style=none] (4) at (-2, 0.5000001) {};
% 		\node [style={right label}] (5) at (1.5, -1.25) {$V$};
% 		\node [style=none] (6) at (2, -0.5000001) {};
% 		\node [style=none] (7) at (1.5, -0.5000001) {};
% 		\node [style={right label}] (8) at (1.5, 1) {$\bSet_{n-1}$};
% 		\node [style=none] (9) at (1.5, 0.5000001) {};
% 		\node [style=none] (10) at (2, 0.5000001) {};
% 		\node [style=none] (11) at (1.5, 1.5) {};
% 		\node [style=none] (12) at (1.5, -1.5) {};
% 		\node [style={right label}] (13) at (-1.5, 1) {$\bSet_0$};
% 		\node [style=none] (14) at (-1.5, 1.5) {};
% 		\node [style=none] (15) at (-1.5, 0.5000001) {};
% 		\node [style=none] (16) at (0, -0) {$\mathcal{P}[M]$};
% 		\node [style=none] (17) at (-0.7500001, 1) {$\cdots$};
% 		\node [style=upground] (18) at (-1.5, 1.75) {};
% 		\node [style=upground] (19) at (1.5, 1.75) {};
% 		\node [style=none] (20) at (0.7500001, 1) {$\cdots$};
% 		\node [style=none] (21) at (0, 0.5000001) {};
% 		\node [style={right label}] (22) at (0, 1) {$\bSet_i$};
% 		\node [style=none] (23) at (0, 2.5) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [qWire] (1.center) to (2.center);
% 		\draw (4.center) to (3.center);
% 		\draw [qWire] (7.center) to (12.center);
% 		\draw (6.center) to (10.center);
% 		\draw [cWire] (11.center) to (9.center);
% 		\draw (4.center) to (10.center);
% 		\draw (6.center) to (3.center);
% 		\draw [cWire] (14.center) to (15.center);
% 		\draw [cWire] (23.center) to (21.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (-1.5, -1.25) {$V$};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=right label] (5) at (1.5, -1.25) {$V$};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=right label] (8) at (3.75, 2.5) {$\bSet_{n-1}$};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (3.75, 3) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=right label] (13) at (-3.5, 2.5) {$\bSet_0$};
		\node [style=none] (14) at (-3.75, 3) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (0, 0) {$\mathcal{P}[M]$};
		\node [style=none] (17) at (-2, 2.5) {$\cdots$};
		\node [style=upground] (18) at (-3.75, 3.25) {};
		\node [style=upground] (19) at (3.75, 3.25) {};
		\node [style=none] (20) at (2.5, 2.5) {$\cdots$};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=right label] (22) at (0, 4) {$\bSet_i$};
		\node [style=none] (23) at (0, 4) {};
		\node [style=right label] (24) at (-1, 2.5) {$\bSet_{i-1}$};
		\node [style=none] (25) at (-1, 3) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=right label] (27) at (0.75, 2.5) {$\bSet_{i+1}$};
		\node [style=none] (28) at (0.75, 3) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=upground] (30) at (-1, 3.25) {};
		\node [style=upground] (31) at (0.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (7.center) to (12.center);
		\draw (6.center) to (10.center);
		\draw [cWire, in=90, out=-90] (11.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (6.center) to (3.center);
		\draw [cWire, in=90, out=-90] (14.center) to (15.center);
		\draw [cWire] (23.center) to (21.center);
		\draw [cWire, in=90, out=-90] (25.center) to (26.center);
		\draw [cWire, in=90, out=-90] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ParityReadingFid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (-0.7500001, -1.25) {$V$};
		\node [style=none] (1) at (-0.7500001, -0.4999999) {};
		\node [style=none] (2) at (-0.7500001, -1.5) {};
		\node [style=none] (3) at (-1.25, -0.4999999) {};
		\node [style=none] (4) at (-1.25, 0.4999999) {};
		\node [style={right label}] (5) at (0.7500001, -1.25) {$V$};
		\node [style=none] (6) at (1.25, -0.4999999) {};
		\node [style=none] (7) at (0.7500001, -0.4999999) {};
		\node [style={right label}] (8) at (0.7500001, 0.9999999) {$b$};
		\node [style=none] (9) at (0.7500001, 0.4999999) {};
		\node [style=none] (10) at (1.25, 0.4999999) {};
		\node [style=none] (11) at (0.7500001, 1.5) {};
		\node [style=none] (12) at (0.7500001, -1.5) {};
		\node [style={right label}] (13) at (-0.7500001, 0.9999999) {$b$};
		\node [style=none] (14) at (-0.7500001, 1.5) {};
		\node [style=none] (15) at (-0.7500001, 0.4999999) {};
		\node [style=none] (16) at (0, -0) {$\mathcal{P[F]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (7.center) to (12.center);
		\draw (6.center) to (10.center);
		\draw [cWire] (11.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (6.center) to (3.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ParityReadingFid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (-0.7500001, -1.25) {$V$};
		\node [style=none] (1) at (-0.7500001, -0.4999999) {};
		\node [style=none] (2) at (-0.7500001, -1.5) {};
		\node [style=none] (3) at (-1.25, -0.4999999) {};
		\node [style=none] (4) at (-1.25, 0.4999999) {};
		\node [style={right label}] (5) at (0.7500001, -1.25) {$V$};
		\node [style=none] (6) at (1.25, -0.4999999) {};
		\node [style=none] (7) at (0.7500001, -0.4999999) {};
		\node [style={right label}] (8) at (0.7500001, 0.9999999) {$b$};
		\node [style=none] (9) at (0.7500001, 0.4999999) {};
		\node [style=none] (10) at (1.25, 0.4999999) {};
		\node [style=none] (11) at (0.7500001, 1.5) {};
		\node [style=none] (12) at (0.7500001, -1.5) {};
		\node [style={right label}] (13) at (-0.7500001, 0.9999999) {$b$};
		\node [style=none] (14) at (-0.7500001, 1.25) {};
		\node [style=none] (15) at (-0.7500001, 0.4999999) {};
		\node [style=none] (16) at (0, -0) {$\mathcal{P[F]}$};
		\node [style=upground] (17) at (-0.7500001, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (7.center) to (12.center);
		\draw (6.center) to (10.center);
		\draw [cWire] (11.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (6.center) to (3.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ParityReadingFid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.7500001, -1.25) {$V$};
		\node [style=none] (1) at (0.7500001, -0.4999999) {};
		\node [style=none] (2) at (0.7500001, -1.5) {};
		\node [style=none] (3) at (1.25, -0.4999999) {};
		\node [style=none] (4) at (1.25, 0.4999999) {};
		\node [style={right label}] (5) at (-0.7500001, -1.25) {$V$};
		\node [style=none] (6) at (-1.25, -0.4999999) {};
		\node [style=none] (7) at (-0.7500001, -0.4999999) {};
		\node [style={right label}] (8) at (-0.7500001, 0.9999999) {$b$};
		\node [style=none] (9) at (-0.7500001, 0.4999999) {};
		\node [style=none] (10) at (-1.25, 0.4999999) {};
		\node [style=none] (11) at (-0.7500001, 1.5) {};
		\node [style=none] (12) at (-0.7500001, -1.5) {};
		\node [style={right label}] (13) at (0.7500001, 0.9999999) {$b$};
		\node [style=none] (14) at (0.7500001, 1.25) {};
		\node [style=none] (15) at (0.7500001, 0.4999999) {};
		\node [style=none] (16) at (0, -0) {$\mathcal{P[F]}$};
		\node [style=upground] (17) at (0.7500001, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (7.center) to (12.center);
		\draw (6.center) to (10.center);
		\draw [cWire] (11.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (6.center) to (3.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ParityReadingFid3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.25, -1.75) {$V$};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {$\mathcal{F}$};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=point] (9) at (-0.5000001, -0.7500001) {$0$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (1.25, 2.25) {};
		\node [style={right label}] (12) at (-0.5000001, -0.25) {$b$};
		\node [style={right label}] (13) at (0.25, 1.5) {$b$};
		\node [style={right label}] (14) at (2.75, -1.75) {$V$};
		\node [style=point] (15) at (2, -0.7500001) {$0$};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (3.25, -0) {};
		\node [style=none] (18) at (2.75, -0) {};
		\node [style={right label}] (19) at (2.5, 1.5) {$b$};
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=none] (21) at (3.25, 1) {};
		\node [style=none] (22) at (1.25, 2.25) {};
		\node [style=none] (23) at (2.5, 0.5) {$\mathcal{F}$};
		\node [style=none] (24) at (1.5, -0) {};
		\node [style=none] (25) at (2, -0) {};
		\node [style=none] (26) at (2.75, -2) {};
		\node [style={right label}] (27) at (2, -0.25) {$b$};
		\node [style=XOR] (28) at (1.25, 2.25) {};
		\node [style=none] (29) at (1.25, 3.5) {};
		\node [style={right label}] (30) at (1.25, 3.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [cWire, in=90, out=-150, looseness=1.00] (11.center) to (10.center);
		\draw [cWire] (8.center) to (9);
		\draw [qWire] (18.center) to (26.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw [cWire, in=90, out=-30, looseness=1.00] (22.center) to (20.center);
		\draw [cWire] (25.center) to (15);
		\draw [cWire] (29.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ParityReadingFid4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.25, -1.75) {$V$};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0.5) {$\mathcal{F}$};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=point] (9) at (-0.5000001, -0.7500001) {$1$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (1.25, 2.25) {};
		\node [style={right label}] (12) at (-0.5000001, -0.25) {$b$};
		\node [style={right label}] (13) at (0.25, 1.5) {$b$};
		\node [style={right label}] (14) at (2.75, -1.75) {$V$};
		\node [style=point] (15) at (2, -0.7500001) {$1$};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (3.25, -0) {};
		\node [style=none] (18) at (2.75, -0) {};
		\node [style={right label}] (19) at (2.5, 1.5) {$b$};
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=none] (21) at (3.25, 1) {};
		\node [style=none] (22) at (1.25, 2.25) {};
		\node [style=none] (23) at (2.5, 0.5) {$\mathcal{F}$};
		\node [style=none] (24) at (1.5, -0) {};
		\node [style=none] (25) at (2, -0) {};
		\node [style=none] (26) at (2.75, -2) {};
		\node [style={right label}] (27) at (2, -0.25) {$b$};
		\node [style=XOR] (28) at (1.25, 2.25) {};
		\node [style=none] (29) at (1.25, 3.5) {};
		\node [style={right label}] (30) at (1.25, 3.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw [cWire, in=90, out=-150, looseness=1.00] (11.center) to (10.center);
		\draw [cWire] (8.center) to (9);
		\draw [qWire] (18.center) to (26.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw [cWire, in=90, out=-30, looseness=1.00] (22.center) to (20.center);
		\draw [cWire] (25.center) to (15);
		\draw [cWire] (29.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/const1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style={right label}] (2) at (1, -1) {$V$};
		\node [style={right label}] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$s$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-0.5, -0) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-2.25, -0) {};
		\node [style=none] (14) at (-1.5, 0.5) {$\mathcal{F}$};
		\node [style=none] (15) at (-1.75, -0) {};
		\node [style=none] (16) at (-3, -2.75) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-2.5, 2.25) {};
		\node [style=none] (19) at (0.5, -0) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (1.5, 0.5) {$\mathcal{F}$};
		\node [style=none] (24) at (2.25, -0) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (3, -2.75) {};
		\node [style=none] (27) at (1.75, -0) {};
		\node [style={right label}] (28) at (-3, -2.5) {$\nSet$};
		\node [style={right label}] (29) at (3, -2.5) {$\nSet$};
		\node [style={right label}] (30) at (-2.25, 1.75) {$\bSet$};
		\node [style={right label}] (31) at (2.25, 1.75) {$\bSet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (15.center) to (16.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (17.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (27.center) to (26.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/const2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style={right label}] (2) at (1, -1) {$V$};
		\node [style={right label}] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$s$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1.5, -0) {};
		\node [style=none] (13) at (-0.7500001, -0) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1.5, -0) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (1, -0) {};
		\node [style={right label}] (22) at (-1, 1.75) {$\bSet$};
		\node [style={right label}] (23) at (1, 1.75) {$\bSet$};
		\node [style=none] (24) at (0, 0.5000001) {$\mathcal{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (14.center) to (15.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/const2New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style={right label}] (2) at (1, -1) {$V$};
		\node [style={right label}] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$s$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1.5, -0) {};
		\node [style=none] (13) at (-0.7500001, -0) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1.5, -0) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (1, -0) {};
		\node [style={right label}] (22) at (-1, 1.75) {$\bSet$};
		\node [style={right label}] (23) at (1, 1.75) {$\bSet$};
		\node [style=none] (24) at (0, 0.5000001) {$\mathcal{P}$};
		\node [style=none] (25) at (0, 1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (14.center) to (15.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/const3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style={right label}] (2) at (1, -1) {$V$};
		\node [style={left label}] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$s$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (1, -0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1.5, -0) {};
		\node [style=none] (13) at (-0.7500001, -0) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1.5, -0) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (1, -0) {};
		\node [style={right label}] (22) at (-1, 1.75) {$\bSet$};
		\node [style={right label}] (23) at (1, 1.75) {$\bSet$};
		\node [style=none] (24) at (0, 0.5000001) {$\mathcal{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (14.center) to (15.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/const4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style={right label}] (2) at (1, -1) {$V$};
		\node [style={right label}] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$\sigma$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1.5, -0) {};
		\node [style=none] (13) at (-0.7500001, -0) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1.5, -0) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (1, -0) {};
		\node [style={right label}] (22) at (-1, 1.75) {$b$};
		\node [style={right label}] (23) at (1, 1.75) {$b$};
		\node [style=none] (24) at (0, 0.5000001) {$\mathcal{P}$};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (5, -1.25) {};
		\node [style=none] (27) at (4, -1.75) {$\sigma$};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (5, 1) {};
		\node [style=none] (30) at (5.75, -1.25) {};
		\node [style=none] (31) at (2.25, -1.25) {};
		\node [style=none] (32) at (2.5, 1) {};
		\node [style=none] (33) at (5, 0) {};
		\node [style=none] (34) at (5.5, 0) {};
		\node [style=none] (35) at (4, -2.5) {};
		\node [style=none] (36) at (4, 0.5000001) {$\mathcal{P}$};
		\node [style=none] (37) at (3.25, 0) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (5.5, 1) {};
		\node [style=none] (40) at (3, -1.25) {};
		\node [style=none] (41) at (5, 2.25) {};
		\node [style=none] (42) at (5, 0) {};
		\node [style={right label}] (43) at (5, -1) {$V$};
		\node [style=none] (44) at (3, 2.25) {};
		\node [style={right label}] (45) at (3, 1.75) {$b$};
		\node [style={right label}] (46) at (3, -1) {$V$};
		\node [style={right label}] (47) at (5, 1.75) {$b$};
		\node [style=none] (48) at (2.5, 1) {};
		\node [style=none] (49) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (14.center) to (15.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (26.center) to (42.center);
		\draw (30.center) to (35.center);
		\draw (35.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (49.center) to (40.center);
		\draw (28.center) to (34.center);
		\draw (48.center) to (28.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (25.center) to (44.center);
		\draw (32.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (29.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/const5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -0) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style={right label}] (2) at (-1, -1.25) {$V$};
		\node [style={right label}] (3) at (1, -1.25) {$V$};
		\node [style=none] (4) at (0, -2) {$\sigma$};
		\node [style=none] (5) at (-1.75, -1.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (0, -2.75) {};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1.5, -0) {};
		\node [style=none] (13) at (-0.7500001, -0) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1.5, -0) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (1, -0) {};
		\node [style={right label}] (22) at (-1, 1.75) {$b$};
		\node [style={right label}] (23) at (1, 1.75) {$b$};
		\node [style=none] (24) at (0, 0.5000001) {$\mathcal{P}$};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (5, -1.5) {};
		\node [style=none] (27) at (4, -2) {$\sigma$};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (5, 1) {};
		\node [style=none] (30) at (5.75, -1.5) {};
		\node [style=none] (31) at (2.25, -1.5) {};
		\node [style=none] (32) at (2.5, 1) {};
		\node [style=none] (33) at (4.5, -0) {};
		\node [style=none] (34) at (5.5, 0) {};
		\node [style=none] (35) at (4, -2.75) {};
		\node [style=none] (36) at (4, 0.5000001) {$\mathcal{P}$};
		\node [style=none] (37) at (3.25, 0) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (5.5, 1) {};
		\node [style=none] (40) at (3, -1.5) {};
		\node [style=none] (41) at (5, 2.25) {};
		\node [style=none] (42) at (5, -0) {};
		\node [style={right label}] (43) at (5, -1.25) {$V$};
		\node [style=none] (44) at (3, 2.25) {};
		\node [style={right label}] (45) at (3, 1.75) {$b$};
		\node [style={right label}] (46) at (3, -1.25) {$V$};
		\node [style={right label}] (47) at (5, 1.75) {$b$};
		\node [style=none] (48) at (2.5, 1) {};
		\node [style=none] (49) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=0.75] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (14.center) to (15.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (26.center) to (42.center);
		\draw (30.center) to (35.center);
		\draw (35.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (49.center) to (40.center);
		\draw (28.center) to (34.center);
		\draw (48.center) to (28.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (25.center) to (44.center);
		\draw (32.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (29.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/const6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style={right label}] (2) at (1, -1) {$V$};
		\node [style={right label}] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$s$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (12) at (5, 2.25) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style={right label}] (14) at (-1, 1.75) {$\bSet$};
		\node [style={right label}] (15) at (5, 1.75) {$\bSet$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (5, -1.25) {};
		\node [style=none] (18) at (4, -1.75) {$s$};
		\node [style=none] (19) at (0.5000001, -0) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (5.75, -1.25) {};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=none] (23) at (0.5000001, 1) {};
		\node [style=none] (24) at (3.5, -0) {};
		\node [style=none] (25) at (4, -2.5) {};
		\node [style=none] (26) at (2, 0.5000001) {$\mathcal{P}$};
		\node [style=none] (27) at (3.5, -0) {};
		\node [style=none] (28) at (3.5, 1) {};
		\node [style=none] (29) at (3, -1.25) {};
		\node [style=none] (30) at (3, 2.25) {};
		\node [style=none] (31) at (5, -0) {};
		\node [style={right label}] (32) at (5, -1) {$V$};
		\node [style=none] (33) at (1, 2.25) {};
		\node [style={right label}] (34) at (1, 1.75) {$\bSet$};
		\node [style={right label}] (35) at (3, -1) {$V$};
		\node [style={right label}] (36) at (3, 1.75) {$\bSet$};
		\node [style=none] (37) at (0.5000001, 1) {};
		\node [style=none] (38) at (3, -0) {};
		\node [style=none] (39) at (-1.25, 0.5000001) {$\mathcal{F}$};
		\node [style=none] (40) at (5.25, 0.5000001) {$\mathcal{F}$};
		\node [style=none] (41) at (-0.25, 1) {};
		\node [style=none] (42) at (-0.25, -0) {};
		\node [style=none] (43) at (-2.25, -0) {};
		\node [style=none] (44) at (-1.75, 1) {};
		\node [style=none] (45) at (4.25, 1) {};
		\node [style=none] (46) at (4.25, -0) {};
		\node [style=none] (47) at (6.25, -0) {};
		\node [style=none] (48) at (5.75, 1) {};
		\node [style=none] (49) at (-2.75, -2) {};
		\node [style={right label}] (50) at (-2.75, -2) {$\nSet$};
		\node [style=none] (51) at (-1.75, -0) {};
		\node [style=none] (52) at (6.75, -2) {};
		\node [style={right label}] (53) at (6.75, -2) {$\nSet$};
		\node [style=none] (54) at (5.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (10.center) to (11.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (13.center) to (12.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (17.center) to (31.center);
		\draw (21.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (38.center) to (29.center);
		\draw (19.center) to (24.center);
		\draw (37.center) to (19.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (16.center) to (33.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (20.center) to (30.center);
		\draw (44.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (49.center) to (51.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/const6New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style={right label}] (2) at (1, -1) {$V$};
		\node [style={right label}] (3) at (-1, -1) {$V$};
		\node [style=none] (4) at (0, -1.75) {$s$};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (12) at (5, 2.25) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style={right label}] (14) at (-1, 1.75) {$\bSet$};
		\node [style={right label}] (15) at (5, 1.75) {$\bSet$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (5, -1.25) {};
		\node [style=none] (18) at (4, -1.75) {$s$};
		\node [style=none] (19) at (0.5000001, -0) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (5.75, -1.25) {};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=none] (23) at (0.5000001, 1) {};
		\node [style=none] (24) at (3.5, -0) {};
		\node [style=none] (25) at (4, -2.5) {};
		\node [style=none] (26) at (2, 0.5000001) {$\mathcal{P}$};
		\node [style=none] (27) at (3.5, -0) {};
		\node [style=none] (28) at (3.5, 1) {};
		\node [style=none] (29) at (3, -1.25) {};
		\node [style=none] (30) at (3, 2.25) {};
		\node [style=none] (31) at (5, -0) {};
		\node [style={right label}] (32) at (5, -1) {$V$};
		\node [style=none] (33) at (1, 2.25) {};
		\node [style={right label}] (34) at (1, 1.75) {$\bSet$};
		\node [style={right label}] (35) at (3, -1) {$V$};
		\node [style={right label}] (36) at (3, 1.75) {$\bSet$};
		\node [style=none] (37) at (0.5000001, 1) {};
		\node [style=none] (38) at (3, -0) {};
		\node [style=none] (39) at (-1.25, 0.5000001) {$\mathcal{F}$};
		\node [style=none] (40) at (5.25, 0.5000001) {$\mathcal{F}$};
		\node [style=none] (41) at (-0.25, 1) {};
		\node [style=none] (42) at (-0.25, -0) {};
		\node [style=none] (43) at (-2.25, -0) {};
		\node [style=none] (44) at (-1.75, 1) {};
		\node [style=none] (45) at (4.25, 1) {};
		\node [style=none] (46) at (4.25, -0) {};
		\node [style=none] (47) at (6.25, -0) {};
		\node [style=none] (48) at (5.75, 1) {};
		\node [style=none] (49) at (-2.75, -2) {};
		\node [style={right label}] (50) at (-2.75, -2) {$\nSet$};
		\node [style=none] (51) at (-1.75, -0) {};
		\node [style=none] (52) at (6.75, -2) {};
		\node [style={right label}] (53) at (6.75, -2) {$\nSet$};
		\node [style=none] (54) at (5.75, -0) {};
		\node [style=none] (55) at (2, 1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (10.center) to (11.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (13.center) to (12.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (17.center) to (31.center);
		\draw (21.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (38.center) to (29.center);
		\draw (19.center) to (24.center);
		\draw (37.center) to (19.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (16.center) to (33.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (20.center) to (30.center);
		\draw (44.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (49.center) to (51.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/const7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, -0) {};
		\node [style=none] (1) at (5, -1.75) {};
		\node [style={right label}] (2) at (3.25, -1.5) {$V$};
		\node [style={right label}] (3) at (5.25, -1.5) {$V$};
		\node [style=none] (4) at (4, -2.25) {$\sigma$};
		\node [style=none] (5) at (5.75, -1.75) {};
		\node [style=none] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (4, -3) {};
		\node [style=none] (8) at (3, -0) {};
		\node [style=none] (9) at (3, -1.75) {};
		\node [style=none] (10) at (5.5, -0) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style=none] (13) at (3.25, -0) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (3, 2.25) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (5, 2.25) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5.5, -0) {};
		\node [style=none] (20) at (5.5, 1) {};
		\node [style=none] (21) at (5, -0) {};
		\node [style={right label}] (22) at (3, 1.75) {$b$};
		\node [style={right label}] (23) at (5, 1.75) {$b$};
		\node [style=none] (24) at (4, 0.5000001) {$\mathcal{P}$};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (-1, -1.75) {};
		\node [style=none] (27) at (0, -2.25) {$\sigma$};
		\node [style=none] (28) at (1.5, -0) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1.75, -1.75) {};
		\node [style=none] (31) at (1.75, -1.75) {};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (33) at (-0.5000001, -0) {};
		\node [style=none] (34) at (-1.5, -0) {};
		\node [style=none] (35) at (0, -3) {};
		\node [style=none] (36) at (0, 0.5000001) {$\mathcal{P}$};
		\node [style=none] (37) at (0.7500001, -0) {};
		\node [style=none] (38) at (-1.5, -0) {};
		\node [style=none] (39) at (-1.5, 1) {};
		\node [style=none] (40) at (1, -1.75) {};
		\node [style=none] (41) at (-1, 2.25) {};
		\node [style=none] (42) at (-1, -0) {};
		\node [style={right label}] (43) at (-1.25, -1.5) {$V$};
		\node [style=none] (44) at (1, 2.25) {};
		\node [style={right label}] (45) at (1, 1.75) {$b$};
		\node [style={right label}] (46) at (1, -1.5) {$V$};
		\node [style={right label}] (47) at (-1, 1.75) {$b$};
		\node [style=none] (48) at (1.5, 1) {};
		\node [style=none] (49) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=0.75] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (14.center) to (15.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (26.center) to (42.center);
		\draw (30.center) to (35.center);
		\draw (35.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (49.center) to (40.center);
		\draw (28.center) to (34.center);
		\draw (48.center) to (28.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (25.center) to (44.center);
		\draw (32.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (29.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/const8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0) {};
		\node [style=none] (1) at (3, -1.75) {};
		\node [style={right label}] (2) at (4.750001, -1.5) {$V$};
		\node [style={right label}] (3) at (2.750001, -1.5) {$V$};
		\node [style=none] (4) at (4, -2.25) {$\sigma$};
		\node [style=none] (5) at (2.25, -1.75) {};
		\node [style=none] (6) at (5.750001, -1.75) {};
		\node [style=none] (7) at (4, -3) {};
		\node [style=none] (8) at (5.000001, -0) {};
		\node [style=none] (9) at (5.000001, -1.75) {};
		\node [style=none] (10) at (2.500001, -0) {};
		\node [style=none] (11) at (5.500001, 1) {};
		\node [style=none] (12) at (5.500001, -0) {};
		\node [style=none] (13) at (4.750001, -0) {};
		\node [style=none] (14) at (5.000001, 1) {};
		\node [style=none] (15) at (5.000001, 2.25) {};
		\node [style=none] (16) at (5.500001, 1) {};
		\node [style=none] (17) at (3.000001, 2.25) {};
		\node [style=none] (18) at (3.000001, 1) {};
		\node [style=none] (19) at (2.500001, -0) {};
		\node [style=none] (20) at (2.500001, 1) {};
		\node [style=none] (21) at (3.000001, -0) {};
		\node [style={right label}] (22) at (5.000001, 1.75) {$b$};
		\node [style={right label}] (23) at (3.000001, 1.75) {$b$};
		\node [style=none] (24) at (4.000001, 0.5000001) {$\mathcal{P[F]}$};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (1, -1.75) {};
		\node [style=none] (27) at (0, -2.25) {$\sigma$};
		\node [style=none] (28) at (-1.5, -0) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (1.75, -1.75) {};
		\node [style=none] (31) at (-1.75, -1.75) {};
		\node [style=none] (32) at (-1.5, 1) {};
		\node [style=none] (33) at (0.5000001, -0) {};
		\node [style=none] (34) at (1.5, -0) {};
		\node [style=none] (35) at (0, -3) {};
		\node [style=none] (36) at (0, 0.5000001) {$\mathcal{P[F]}$};
		\node [style=none] (37) at (-0.7500001, -0) {};
		\node [style=none] (38) at (1.5, -0) {};
		\node [style=none] (39) at (1.5, 1) {};
		\node [style=none] (40) at (-1, -1.75) {};
		\node [style=none] (41) at (1, 2.25) {};
		\node [style=none] (42) at (1, -0) {};
		\node [style={right label}] (43) at (1.25, -1.5) {$V$};
		\node [style=none] (44) at (-1, 2.25) {};
		\node [style={right label}] (45) at (-1, 1.75) {$b$};
		\node [style={right label}] (46) at (-1, -1.5) {$V$};
		\node [style={right label}] (47) at (1, 1.75) {$b$};
		\node [style=none] (48) at (-1.5, 1) {};
		\node [style=none] (49) at (3.000001, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=0.75] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (14.center) to (15.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (26.center) to (42.center);
		\draw (30.center) to (35.center);
		\draw (35.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (49.center) to (40.center);
		\draw (28.center) to (34.center);
		\draw (48.center) to (28.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (25.center) to (44.center);
		\draw (32.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (29.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/hier1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style={right label}] (2) at (-1, -1.25) {$W$};
		\node [style={right label}] (3) at (-3, -1.25) {$V$};
		\node [style=none] (4) at (-2, -2) {$s$};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (2, -2) {$s$};
		\node [style=none] (10) at (2, -2.75) {};
		\node [style=none] (11) at (3.75, -1.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=none] (13) at (-2, 2) {$e$};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style={right label}] (15) at (-1, 1) {$W$};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-0.25, 1.5) {};
		\node [style=none] (19) at (2, 2) {$e$};
		\node [style={right label}] (20) at (-3, 1) {$V$};
		\node [style=none] (21) at (1, -1.5) {};
		\node [style=none] (22) at (3.75, 1.5) {};
		\node [style=none] (23) at (-3.75, 1.5) {};
		\node [style=none] (24) at (2, 2.75) {};
		\node [style=none] (25) at (0.25, 1.5) {};
		\node [style={right label}] (26) at (1, -1.25) {$V$};
		\node [style=none] (27) at (-3, -1.5) {};
		\node [style=none] (28) at (-2, 2.75) {};
		\node [style={right label}] (29) at (3, -1.25) {$W$};
		\node [style={right label}] (30) at (3, 1) {$W$};
		\node [style={right label}] (31) at (1, 1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (17.center) to (12.center);
		\draw [qWire] (16.center) to (27.center);
		\draw (18.center) to (28.center);
		\draw (28.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw [qWire] (14.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/hier2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style={right label}] (2) at (-1, -1.25) {$W$};
		\node [style={right label}] (3) at (-3, -1.25) {$V$};
		\node [style=none] (4) at (-2, -2) {$s$};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (2, -2) {$s$};
		\node [style=none] (10) at (2, -2.75) {};
		\node [style=none] (11) at (3.75, -1.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style={right label}] (14) at (-1, 1) {$W$};
		\node [style=none] (15) at (-3, 1.5) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (2, 2) {$e$};
		\node [style={right label}] (18) at (-3, 1) {$V$};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (20) at (3.75, 1.5) {};
		\node [style=none] (21) at (2, 2.75) {};
		\node [style=none] (22) at (0.25, 1.5) {};
		\node [style={right label}] (23) at (1, -1.25) {$V$};
		\node [style=none] (24) at (-3, -1.5) {};
		\node [style={right label}] (25) at (3, -1.25) {$W$};
		\node [style={right label}] (26) at (3, 1) {$W$};
		\node [style={right label}] (27) at (1, 1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (16.center) to (12.center);
		\draw [qWire] (15.center) to (24.center);
		\draw [qWire] (13.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/hiersym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style={right label}] (2) at (-1, -1.25) {$V$};
		\node [style={right label}] (3) at (-3, -1.25) {$V$};
		\node [style=none] (4) at (-2, -2) {$s$};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (2, -2) {$s$};
		\node [style=none] (10) at (2, -2.75) {};
		\node [style=none] (11) at (3.75, -1.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style={right label}] (14) at (3, 1) {$V$};
		\node [style=none] (15) at (-3, 1.5) {};
		\node [style=none] (16) at (3, 1.5) {};
		\node [style=none] (17) at (2, 2) {$e$};
		\node [style={right label}] (18) at (-3, 1) {$V$};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (20) at (3.75, 1.5) {};
		\node [style=none] (21) at (2, 2.75) {};
		\node [style=none] (22) at (0.25, 1.5) {};
		\node [style={right label}] (23) at (1, -1.25) {$V$};
		\node [style=none] (24) at (-3, -1.5) {};
		\node [style={right label}] (25) at (3, -1.25) {$V$};
		\node [style={right label}] (26) at (1, 1) {$V$};
		\node [style={right label}] (27) at (-1, 1) {$V$};
		\node [style=none] (28) at (-2, 2) {$e$};
		\node [style=none] (29) at (-0.25, 1.5) {};
		\node [style=none] (30) at (-2, 2.75) {};
		\node [style=none] (31) at (-3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (16.center) to (12.center);
		\draw [qWire] (15.center) to (24.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (13.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/hiersym2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style={right label}] (2) at (-1, -1.25) {$V$};
		\node [style={right label}] (3) at (-3, -1.25) {$V$};
		\node [style=none] (4) at (-2, -2) {$s$};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (2, -2) {$s$};
		\node [style=none] (10) at (2, -2.75) {};
		\node [style=none] (11) at (3.75, -1.5) {};
		\node [style=none] (12) at (7, -1.5) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style={right label}] (14) at (7, 1) {$V$};
		\node [style=none] (15) at (-3, 1.5) {};
		\node [style=none] (16) at (7, 1.5) {};
		\node [style=none] (17) at (2, 2) {$e$};
		\node [style={right label}] (18) at (-3, 1) {$V$};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (20) at (3.75, 1.5) {};
		\node [style=none] (21) at (2, 2.75) {};
		\node [style=none] (22) at (0.25, 1.5) {};
		\node [style={right label}] (23) at (1, -1.25) {$V$};
		\node [style=none] (24) at (-3, -1.5) {};
		\node [style={right label}] (25) at (7, -1.25) {$V$};
		\node [style={right label}] (26) at (1, 1) {$V$};
		\node [style={right label}] (27) at (-1, 1) {$V$};
		\node [style=none] (28) at (-2, 2) {$e$};
		\node [style=none] (29) at (-0.25, 1.5) {};
		\node [style=none] (30) at (-2, 2.75) {};
		\node [style=none] (31) at (-3.75, 1.5) {};
		\node [style=none] (32) at (7.75, 1.5) {};
		\node [style=none] (33) at (6, -2) {$s$};
		\node [style=none] (34) at (7.75, -1.5) {};
		\node [style=none] (35) at (6, -2.75) {};
		\node [style=none] (36) at (4.25, 1.5) {};
		\node [style=none] (37) at (4.25, -1.5) {};
		\node [style=none] (38) at (6, 2.75) {};
		\node [style=none] (39) at (6, 2) {$e$};
		\node [style=none] (40) at (3.75, 1.5) {};
		\node [style={right label}] (41) at (5, 1) {$V$};
		\node [style=none] (42) at (5, 1.5) {};
		\node [style=none] (43) at (3, -1.5) {};
		\node [style=none] (44) at (4.25, 1.5) {};
		\node [style=none] (45) at (3.75, -1.5) {};
		\node [style={right label}] (46) at (3, -1.25) {$V$};
		\node [style={right label}] (47) at (3, 1) {$V$};
		\node [style=none] (48) at (3, 1.5) {};
		\node [style=none] (49) at (5, -1.5) {};
		\node [style={right label}] (50) at (5, -1.25) {$V$};
		\node [style=none] (51) at (4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (16.center) to (12.center);
		\draw [qWire] (15.center) to (24.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (13.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (32.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (32.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (43.center) to (42.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/nsBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style={right label}] (8) at (-1, -1.25) {$X$};
		\node [style={right label}] (9) at (1, -1.25) {$Y$};
		\node [style={right label}] (10) at (-1, 1.25) {$A$};
		\node [style={right label}] (11) at (1, 1.25) {$B$};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (0, -0) {$\mathsf{N}$};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (7.center) to (6.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (5.center) to (4.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/nsBox1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style={right label}] (8) at (-1, -1.25) {$X$};
		\node [style={right label}] (9) at (1, -1.25) {$Y$};
		\node [style={right label}] (10) at (-1, 0.75) {$A$};
		\node [style={right label}] (11) at (1, 0.75) {$B$};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (0, -0) {$\mathsf{N}$};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=upground] (17) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (7.center) to (6.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (5.center) to (4.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/nsBox2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style={right label}] (6) at (-1, -1.25) {$X$};
		\node [style={right label}] (7) at (1, -1.25) {$Y$};
		\node [style={right label}] (8) at (1, 0.75) {$B$};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1, -0) {$\mathsf{n_B}$};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=upground] (14) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (5.center) to (4.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (3.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/nsBox3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style={right label}] (8) at (-1, -1.25) {$X$};
		\node [style={right label}] (9) at (1, -1.25) {$Y$};
		\node [style={right label}] (10) at (-1, 0.75) {$A$};
		\node [style={right label}] (11) at (1, 0.75) {$B$};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (0, -0) {$\mathsf{N}$};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=upground] (17) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (7.center) to (6.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (5.center) to (4.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/nsBox4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (1.5, -1.5) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style={right label}] (6) at (1.5, -1.25) {$Y$};
		\node [style={right label}] (7) at (-0.5, -1.25) {$X$};
		\node [style={right label}] (8) at (-0.5, 0.75) {$A$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-0.5, -0) {$\mathsf{n_A}$};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=upground] (14) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (5.center) to (4.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (3.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/sepEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-1, 0.5) {$e_v^{(j)}$};
		\node [style=copoint] (1) at (1, 0.5) {$e_w^{(j)}$};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style={right label}] (4) at (-1, -0.75) {$V$};
		\node [style={right label}] (5) at (1, -0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/sepState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, -0.5) {$s_v^{(i)}$};
		\node [style=point] (1) at (1, -0.5) {$s_w^{(i)}$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style={right label}] (4) at (-1, 0.75) {$V$};
		\node [style={right label}] (5) at (1, 0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/steerV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=copoint] (1) at (1, 1) {$e_w$};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style={right label}] (4) at (-1, 1.5) {$V$};
		\node [style={right label}] (5) at (1, 0.25) {$W$};
		\node [style=none] (6) at (0, -0.5) {$s$};
		\node [style=none] (7) at (-1.75, -0) {};
		\node [style=none] (8) at (1.75, -0) {};
		\node [style=none] (9) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0.center);
		\draw [qWire] (3.center) to (1);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/steerVeffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=point] (1) at (1, -0.25) {$s_w$};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style={right label}] (4) at (-1, -0.75) {$V$};
		\node [style={right label}] (5) at (1, 0.25) {$W$};
		\node [style=none] (6) at (0, 1.25) {$e$};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0.center);
		\draw [qWire] (3.center) to (1);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/steerW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=copoint] (1) at (-1, 1) {$e_v$};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style={right label}] (4) at (1, 1.5) {$W$};
		\node [style={right label}] (5) at (-1, 0.25) {$V$};
		\node [style=none] (6) at (0, -0.5) {$s$};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (-1.75, -0) {};
		\node [style=none] (9) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0.center);
		\draw [qWire] (3.center) to (1);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/steerWeffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=point] (1) at (-1, -0.25) {$s_v$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style={right label}] (4) at (1, -0.75) {$W$};
		\node [style={right label}] (5) at (-1, 0.25) {$V$};
		\node [style=none] (6) at (0, 1.25) {$e$};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0.center);
		\draw [qWire] (3.center) to (1);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

